ChipCraftBrain: Validation-First RTL Generation via Multi-Agent Orchestration

Large Language Models (LLMs) show promise for generating Register-Transfer Level (RTL) code from natural language specifications, but single-shot generation achieves only 60-65% functional correctness on standard benchmarks. Multi-agent approaches such as MAGE reach 95.9% on VerilogEval yet remain untested on harder industrial benchmarks such as NVIDIA's CVDP, lack synthesis awareness, and incur high API costs. We present ChipCraftBrain, a framework combining symbolic-neural reasoning with adaptive multi-agent orchestration for automated RTL generation. Four innovations drive the system: (1) adaptive orchestration over six specialized agents via a PPO policy over a 168-dim state (an alternative world-model MPC planner is also evaluated); (2) a hybrid symbolic-neural architecture that solves K-map and truth-table problems algorithmically while specialized agents handle waveform timing and general RTL; (3) knowledge-augmented generation from a 321-pattern base plus 971 open-source reference implementations with focus-aware retrieval; and (4) hierarchical specification decomposition into dependency-ordered sub-modules with interface synchronization. On VerilogEval-Human, ChipCraftBrain achieves 97.2% mean pass@1 (range 96.15-98.72% across 7 runs, best 154/156), on par with ChipAgents (97.4%, self-reported) and ahead of MAGE (95.9%). On a 302-problem non-agentic subset of CVDP spanning five task categories, we reach 94.7% mean pass@1 (286/302, averaged over 3 runs), a 36-60 percentage-point lift per category over the published single-shot baseline; we additionally lead three of four categories shared with NVIDIA's ACE-RTL despite using roughly 30x fewer per-problem attempts. A RISC-V SoC case study demonstrates hierarchical decomposition generating 8/8 lint-passing modules (689 LOC) validated on FPGA, where monolithic generation fails entirely.

==> figures/fig_hierarchical.tex <==
% Figure 5: Hierarchical Specification Decomposition
% Complex spec → LLM decomposition → dependency-ordered generation → combined validation

\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.5cm and 0.4cm,
    >=stealth,
    spec/.style={draw, rounded corners=3pt, fill=blue!8, minimum width=6.5cm,
                 minimum height=0.8cm, font=\small, align=center, thick},
    decomp/.style={draw, rounded corners=3pt, fill=orange!12, minimum width=6.5cm,
                   minimum height=0.8cm, font=\small, align=center, thick},
    mod/.style={draw, rounded corners=2pt, fill=green!10, minimum width=1.3cm,
                minimum height=1.1cm, font=\scriptsize, align=center, thick},
    valid/.style={draw, rounded corners=3pt, fill=red!8, minimum width=6.5cm,
                  minimum height=0.7cm, font=\small, align=center, thick},
    result/.style={draw, rounded corners=3pt, fill=purple!8, minimum width=6.5cm,
                minimum height=0.7cm, font=\small, align=center, thick,
                text width=6.2cm},
    arrow/.style={->, thick, >=stealth},
    dep/.style={->, thick, >=stealth, dashed, gray},
    label/.style={font=\scriptsize, text=gray!60!black},
]

% ── Input Spec ──
\node[spec] (input) {\textbf{Complex Spec} {\scriptsize ($\geq$3 component keywords)}\\
    {\scriptsize ``RISC-V SoC with pipeline, cache, UART, GPIO...''}};

% ── Decomposition ──
\node[decomp, below=0.6cm of input] (dec) {\textbf{LLM Decomposition}
    {\scriptsize (Sonnet 4.6, $T$=0.2)}\\
    {\scriptsize Produces 4--8 sub-modules in dependency order}};

% ── Sub-modules (leaf → top), chained from left anchor ──
\node[mod, below=1.3cm of dec, xshift=-3.9cm] (m1) {\texttt{alu}\\{\tiny leaf}};
\node[mod, right=0.2cm of m1] (m2) {\texttt{regfile}\\{\tiny leaf}};
\node[mod, right=0.2cm of m2] (m3) {\texttt{decoder}\\{\tiny leaf}};
\node[mod, right=0.2cm of m3] (m4) {\texttt{pipeline}\\{\tiny mid}};
\node[mod, right=0.2cm of m4] (m5) {\texttt{icache}\\{\tiny leaf}};
\node[mod, right=0.2cm of m5] (m6) {\texttt{uart}\\{\tiny leaf}};
\node[mod, right=0.2cm of m6] (m7) {\texttt{soc\_top}\\{\tiny top}};

% ── Dependency arrows (leaves → pipeline → soc_top) ──
\draw[dep] (m1.south) -- ++(0,-0.25) -| (m4.south);
\draw[dep] (m2.south) -- ++(0,-0.35) -| (m4.south);
\draw[dep] (m3.south) -- ++(0,-0.45) -| (m4.south);

\draw[dep] (m4.south) -- ++(0,-0.55) -| (m7.south);
\draw[dep] (m5.south) -- ++(0,-0.35) -| (m7.south);
\draw[dep] (m6.south) -- ++(0,-0.25) -| (m7.south);

% ── Generation order annotation (below module row, centered) ──
\node[label, below=1.0cm of m4] {Generate left $\to$ right (leaves first, top last)};

% ── Port Sync Box ──
\node[draw, rounded corners=2pt, fill=yellow!10, minimum width=6.5cm,
      minimum height=0.6cm, font=\scriptsize, align=center, thick,
      below=1.6cm of m4] (sync) {%
    \textbf{Cross-Module Port Synchronization}:
    extract headers $\to$ inject into subsequent prompts};

% ── Combined Validation ──
\node[valid, below=0.5cm of sync] (val) {Combined Lint Validation
    {\scriptsize (all modules concatenated)}};

% ── Output ──
\node[result, below=0.5cm of val] (output) {%
    \textbf{Complete Design}: 8/8 lint-passing modules, 689 LOC\\
    {\scriptsize vs.\ monolithic: 0/1 success on same spec}};

% ── Main arrows ──
\draw[arrow] (input) -- (dec);
\draw[arrow] (dec.south) -- ++(0,-0.35) -| (m1.north);
\draw[arrow] (dec.south) -- ++(0,-0.35) -| (m4.north);
\draw[arrow] (dec.south) -- ++(0,-0.35) -| (m7.north);

\draw[arrow] (sync) -- (val);
\draw[arrow] (val) -- (output);

\end{tikzpicture}%
}% end resizebox
\caption{%
    Hierarchical specification decomposition. Complex specs with 3+
    component keywords are decomposed into 4--8 sub-modules by a
    lightweight LLM call. Each module is generated in dependency
    order with cross-module port headers injected into subsequent
    prompts. On a RISC-V SoC, this produces 8/8 lint-passing modules
    (689~LOC), whereas monolithic generation fails entirely.%
}
\label{fig:hierarchical}
\end{figure}


==> figures/fig_knowledge_rag.tex <==
% Figure 4: Knowledge-Augmented Retrieval (RAG) Flow
% 321-entry KB across 3 sources with focus-aware retrieval strategies

\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.5cm and 0.6cm,
    >=stealth,
    kb/.style={draw, rounded corners=2pt, fill=yellow!15, minimum width=2.6cm,
               minimum height=1.2cm, font=\small, align=center, thick},
    focus/.style={draw, rounded corners=2pt, fill=cyan!10, minimum width=2.0cm,
                  minimum height=0.6cm, font=\scriptsize, align=center, thick},
    query/.style={draw, rounded corners=3pt, fill=blue!8, minimum width=5.0cm,
                  minimum height=0.7cm, font=\small, align=center, thick},
    output/.style={draw, rounded corners=3pt, fill=green!10, minimum width=5.0cm,
                   minimum height=0.7cm, font=\small, align=center, thick},
    arrow/.style={->, thick, >=stealth},
    label/.style={font=\scriptsize, text=gray!60!black},
]

% ── Query ──
\node[query] (q) {\textbf{Query}: spec + error context + agent focus};

% ── Focus Strategy Selector ──
\node[draw, rounded corners=3pt, fill=orange!12, minimum width=5.0cm,
      minimum height=0.7cm, font=\small, align=center, thick,
      below=0.6cm of q] (selector) {Focus Strategy Selector};

% ── Focus Strategies (chained horizontally below selector) ──
\node[focus, below=0.7cm of selector, xshift=-3.45cm] (f1) {Full};
\node[focus, right=0.3cm of f1] (f2) {Patterns};
\node[focus, right=0.3cm of f2] (f3) {Error-focused};
\node[focus, right=0.3cm of f3] (f4) {Synthesis};

% ── Knowledge Bases ──
\node[kb, below=2.2cm of selector, xshift=-3.0cm] (pat) {%
    \textbf{RTL Patterns}\\
    {\scriptsize 291 entries}\\
    {\scriptsize 8 categories}};
\node[kb, below=2.2cm of selector] (arch) {%
    \textbf{Architecture}\\
    {\scriptsize 19 entries}\\
    {\scriptsize pipeline, SoC}};
\node[kb, below=2.2cm of selector, xshift=3.0cm] (opt) {%
    \textbf{Optimization}\\
    {\scriptsize 11 entries}\\
    {\scriptsize synthesis rules}};

% ── Scored Chunks ──
\node[draw, rounded corners=3pt, fill=gray!8, minimum width=7.0cm,
      minimum height=0.7cm, font=\small, align=center, thick,
      below=3.8cm of selector] (rank) {Keyword Scoring + Top-$k$ Ranking\\
      {\scriptsize $k \in [3, 20]$ controlled by RL action}};

% ── Output ──
\node[output, below=0.6cm of rank] (out) {\textbf{RAG Context} for LLM prompt\\
      {\scriptsize titles + descriptions + code templates}};

% ── Arrows ──
\draw[arrow] (q) -- (selector);
\draw[arrow] (selector) -- (f1);
\draw[arrow] (selector) -- (f2);
\draw[arrow] (selector) -- (f3);
\draw[arrow] (selector) -- (f4);

\draw[arrow] (f1.south) -- (pat.north west);
\draw[arrow] (f2.south) -- (pat.north east);
\draw[arrow] (f2.south) -- (arch.north west);
\draw[arrow] (f3.south) -- (arch.north east);
\draw[arrow] (f3.south) -- (opt.north west);
\draw[arrow] (f4.south) -- (opt.north east);

\draw[arrow] (pat) -- (rank);
\draw[arrow] (arch) -- (rank);
\draw[arrow] (opt) -- (rank);

\draw[arrow] (rank) -- (out);

% ── KB corpus stat ──
\node[label, left=0.4cm of rank] {84 keywords};

\end{tikzpicture}%
}% end resizebox
\caption{%
    Knowledge-augmented retrieval. The 321-entry knowledge base spans
    three sources (RTL patterns, architecture, optimization). The RL
    policy selects a focus strategy that weights sources differently;
    keyword-based scoring ranks candidates, and the top-$k$ chunks
    (where $k$ is an RL-controlled parameter) are injected into the
    LLM prompt.%
}
\label{fig:knowledge_rag}
\end{figure}


==> figures/fig_multi_agent.tex <==
% Figure 2: Multi-Agent Architecture
% 5 specialized agents with RL controller and RAG strategies

\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.4cm and 0.4cm,
    >=stealth,
    agent/.style={draw, rounded corners=3pt, fill=#1, minimum width=2.6cm,
                  minimum height=1.3cm, font=\scriptsize, align=center, thick},
    controller/.style={draw, rounded corners=3pt, fill=orange!15,
                       minimum width=6.0cm, minimum height=0.8cm,
                       font=\scriptsize, align=center, thick},
    rag/.style={draw, rounded corners=2pt, fill=yellow!12, minimum width=1.8cm,
                minimum height=0.5cm, font=\tiny, align=center},
    arrow/.style={->, thick, >=stealth},
    label/.style={font=\tiny, text=gray!60!black},
]

% ── RL Controller ──
\node[controller] (ctrl) {\textbf{RL Policy} $\pi_\theta$ (PPO)\\
    {\scriptsize Selects: agent $\in\{0..3\}$, temperature $\in [0,1]$,
     RAG strategy $\in\{0..3\}$, focus flags}};

% ── Agents Row 1 ──
\node[agent=green!12, below left=0.8cm and 1.5cm of ctrl] (genius) {%
    \textbf{Genius}\\
    {\tiny Opus 4.6}\\
    {\tiny $T$=0.7}\\
    {\tiny 15 RAG chunks}};

\node[agent=cyan!10, right=0.3cm of genius] (fast) {%
    \textbf{Fast}\\
    {\tiny Sonnet 4.6}\\
    {\tiny $T$=0.5}\\
    {\tiny 3 RAG chunks}};

\node[agent=red!10, right=0.3cm of fast] (debug) {%
    \textbf{Debug}\\
    {\tiny Opus 4.6}\\
    {\tiny $T$=0.3}\\
    {\tiny 5 RAG chunks}};

\node[agent=purple!10, right=0.3cm of debug] (optimize) {%
    \textbf{Optimize}\\
    {\tiny Sonnet 4.6}\\
    {\tiny $T$=0.4}\\
    {\tiny 4 RAG chunks}};

% ── RAG Strategies ──
\node[rag, below=0.4cm of genius] (rag1) {Full context};
\node[rag, below=0.4cm of fast] (rag2) {Patterns only};
\node[rag, below=0.4cm of debug] (rag3) {Error-focused};
\node[rag, below=0.4cm of optimize] (rag4) {Synthesis-focused};

% ── Arrows ──
\draw[arrow] (ctrl.south) -- ++(0,-0.3) -| (genius.north);
\draw[arrow] (ctrl.south) -- ++(0,-0.3) -| (fast.north);
\draw[arrow] (ctrl.south) -- ++(0,-0.3) -| (debug.north);
\draw[arrow] (ctrl.south) -- ++(0,-0.3) -| (optimize.north);

\draw[arrow, dashed, gray] (genius) -- (rag1);
\draw[arrow, dashed, gray] (fast) -- (rag2);
\draw[arrow, dashed, gray] (debug) -- (rag3);
\draw[arrow, dashed, gray] (optimize) -- (rag4);

% ── Labels ──
\node[label, above=0.05cm of genius.north west, anchor=south west] {Agent 0};
\node[label, above=0.05cm of fast.north west, anchor=south west] {Agent 1};
\node[label, above=0.05cm of debug.north west, anchor=south west] {Agent 2};
\node[label, above=0.05cm of optimize.north west, anchor=south west] {Agent 3};

% ── Descriptions ──
\node[font=\scriptsize, text=gray, below=0.15cm of rag1]
    {Senior architect};
\node[font=\scriptsize, text=gray, below=0.15cm of rag2]
    {Quick iterations};
\node[font=\scriptsize, text=gray, below=0.15cm of rag3]
    {Error diagnosis};
\node[font=\scriptsize, text=gray, below=0.15cm of rag4]
    {Quality tuning};

\end{tikzpicture}%
}% end resizebox
\caption{%
    Multi-agent architecture. Four specialized LLM agents (plus
    Testbench and Waveform agents, not shown) serve distinct roles.
    The RL policy $\pi_\theta$ selects both the agent and its RAG
    retrieval strategy based on the \statedim{}-dimensional state vector.%
}
\label{fig:multi_agent}
\end{figure}


==> figures/fig_rl_loop.tex <==
% Figure 3: RL State/Action/Reward Loop
% state → PPO policy → hybrid action → multi-component reward

\begin{figure}[!b]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.5cm and 0.8cm,
    >=stealth,
    box/.style={draw, rounded corners=2pt, fill=#1, minimum width=2.4cm,
                minimum height=0.6cm, font=\scriptsize, align=center, thick},
    wide/.style={draw, rounded corners=2pt, fill=#1, minimum width=5.8cm,
                 minimum height=0.6cm, font=\scriptsize, align=center, thick},
    dim/.style={font=\tiny, text=gray!60!black},
    arrow/.style={->, thick, >=stealth},
    reward/.style={->, thick, >=stealth, red!70!black},
]

% ── State Vector ──
\node[wide=blue!8] (state) {\textbf{State} $s_t$ (\statedim{} dimensions)};

% State components
\node[box=blue!5, below left=0.5cm and 1.2cm of state] (s1)
    {Per-spec identifier\\{\tiny deterministic, reproducibility only}};
\node[box=blue!5, below=0.5cm of state] (s2)
    {Task features\\{\tiny complexity, category}};
\node[box=blue!5, below right=0.5cm and 1.2cm of state] (s3)
    {Structural features\\{\tiny progress, errors, code, history, sim}};

% ── Policy Network ──
\node[wide=orange!15, below=2.0cm of state] (policy)
    {\textbf{PPO Policy} $\pi_\theta(a_t | s_t)$\\
     {\tiny \mlparch{}}};

% ── Action ──
\node[wide=green!10, below=0.5cm of policy]
    (action) {\textbf{Action} $a_t$ (hybrid discrete-continuous)};

% Action components
\node[box=green!7, below left=0.5cm and 1.2cm of action] (a1)
    {Discrete\\{\tiny agent $\in\{0..3\}$}\\{\tiny strategy $\in\{0..3\}$}};
\node[box=green!7, below=0.5cm of action] (a2)
    {Continuous\\{\tiny $T \in [0,1]$, $k \in [3,20]$}};
\node[box=green!7, below right=0.5cm and 1.2cm of action] (a3)
    {Focus flags\\{\tiny lint, timing, area}\\{\tiny threshold = 0.5}};

% ── Environment (generation + validation) ──
\node[wide=gray!10, below=2.0cm of action] (env)
    {LLM Generation $\to$ Validation Pipeline};

% ── Reward ──
\node[box=red!8, below=0.5cm of env] (rew)
    {\textbf{Reward} $r_t$};

% Reward components
\node[dim, below=0.2cm of rew, text width=5.5cm, align=center]
    {$r = w_{\text{stage}} \cdot \Delta\text{stage} + w_{\text{err}} \cdot
     \Delta\text{errors} + w_{\text{cost}} \cdot \text{tokens} +
     w_{\text{success}} \cdot \mathbb{1}[\text{pass}]$};

% ── Arrows ──
\draw[arrow] (state) -- (s1.north);
\draw[arrow] (state) -- (s2);
\draw[arrow] (state) -- (s3.north);

\draw[arrow] (s1.south) |- ([yshift=0.3cm]policy.north west) -- (policy.north west);
\draw[arrow] (s2) -- (policy);
\draw[arrow] (s3.south) |- ([yshift=0.3cm]policy.north east) -- (policy.north east);

\draw[arrow] (policy) -- (action);

\draw[arrow] (action) -- (a1.north);
\draw[arrow] (action) -- (a2);
\draw[arrow] (action) -- (a3.north);

\draw[arrow] (a1.south) |- ([yshift=0.3cm]env.north west) -- (env.north west);
\draw[arrow] (a2) -- (env);
\draw[arrow] (a3.south) |- ([yshift=0.3cm]env.north east) -- (env.north east);

\draw[arrow] (env) -- (rew);

% Feedback arrow: reward r_t drives next state s_{t+1}
\coordinate (fb1) at ([xshift=1.3cm]rew.east);
\coordinate (fb2) at ([xshift=1.3cm]state.east);
\draw[reward] (rew.east) -- (fb1) -- (fb2) -- (state.east);
\node[dim, anchor=west] at ([xshift=0.1cm,yshift=-0.25cm]fb2) {$s_{t+1}$};

\end{tikzpicture}%
}% end resizebox
\caption{%
    RL orchestration loop. The \statedim{}-dimensional state vector
    combines structural features (task metadata, generation
    progress, errors, code metrics, agent history, simulator
    signals) with a deterministic per-spec identifier used only for
    reproducibility. The PPO policy outputs a hybrid action
    selecting agent, RAG strategy, temperature, and focus flags. A
    multi-component reward drives learning from validation
    outcomes.%
}
\label{fig:rl_loop}
\end{figure}


==> figures/fig_system_overview.tex <==
% Figure 1: ChipCraftBrain System Overview
% End-to-end pipeline: Spec → RL Orchestrator → Multi-Agent LLM → Validation → Output

\begin{figure*}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    node distance=1.0cm and 1.2cm,
    >=stealth,
    % Styles
    input/.style={draw, rounded corners=3pt, fill=blue!8, minimum width=2.2cm,
                  minimum height=0.9cm, font=\small, align=center, thick},
    core/.style={draw, rounded corners=3pt, fill=orange!12, minimum width=2.4cm,
                 minimum height=1.0cm, font=\small, align=center, thick},
    agent/.style={draw, rounded corners=3pt, fill=green!10, minimum width=2.0cm,
                  minimum height=0.9cm, font=\small, align=center, thick},
    valid/.style={draw, rounded corners=3pt, fill=red!8, minimum width=2.0cm,
                  minimum height=0.9cm, font=\small, align=center, thick},
    output/.style={draw, rounded corners=3pt, fill=purple!8, minimum width=2.6cm,
                   minimum height=0.9cm, font=\small, align=center, thick},
    kb/.style={draw, rounded corners=3pt, fill=yellow!12, minimum width=2.2cm,
               minimum height=0.9cm, font=\small, align=center, thick},
    arrow/.style={->, thick, >=stealth},
    feedback/.style={->, thick, >=stealth, dashed, red!60!black},
    lbl/.style={font=\scriptsize, text=gray!70!black},
]

% ── Row 1: Input ──
\node[input] (spec) {NL Spec\\{\scriptsize\texttt{name, description}}};

% ── Row 2: Complexity Router ──
\node[core, below=0.8cm of spec] (router) {Complexity\\Router};

% ── Row 2 branches ──
\node[core, below left=0.8cm and 2.5cm of router] (decomp) {Hierarchical\\Decomposition\\{\scriptsize 4--8 sub-modules}};
\node[core, below right=0.8cm and 2.5cm of router] (single) {Single-Pass\\Generation};

% ── Row 3: RL Brain (centered) ──
\node[core, below=2.4cm of router] (brain) {\textbf{ChipCraftBrain}\\{\scriptsize PPO Policy $\pi_\theta$}\\{\scriptsize \statedim{}-dim state $\to$ action}};

% ── Knowledge Base (right of brain) ──
\node[kb, right=2.8cm of brain] (kb) {Knowledge\\Base\\{\scriptsize 321 entries}};

% ── Row 4: Agents (evenly spread below brain) ──
\node[agent, below=1.0cm of brain, xshift=-3.5cm] (fast) {Fast\\{\scriptsize Sonnet, $T$=0.5}};
\node[agent, below=1.0cm of brain, xshift=-1.2cm] (genius) {Genius\\{\scriptsize Opus, $T$=0.7}};
\node[agent, below=1.0cm of brain, xshift=1.2cm] (debug) {Debug\\{\scriptsize Opus, $T$=0.3}};
\node[agent, below=1.0cm of brain, xshift=3.5cm] (optimize) {Optimize\\{\scriptsize Sonnet, $T$=0.4}};

% ── Merge point (invisible) below agents ──
\coordinate[below=0.9cm of brain, yshift=-1.5cm] (merge);

% ── Row 5: Verilog Code node ──
\node[draw, rounded corners=3pt, fill=gray!8, minimum width=2.2cm,
      minimum height=0.7cm, font=\small, align=center, thick,
      below=2.5cm of brain] (code) {Verilog Code};

% ── Row 6: Validation Pipeline (left to right, well spaced) ──
\node[valid, below=0.9cm of code, xshift=-3.5cm] (lint) {Lint\\{\scriptsize iverilog -t null}};
\node[valid, below=0.9cm of code] (sim) {Simulate\\{\scriptsize iverilog + vvp}};
\node[valid, below=0.9cm of code, xshift=3.5cm] (synth) {Synthesis\\{\scriptsize Yosys metrics}};

% ── Row 7: Output ──
\node[output, below=0.9cm of sim] (out) {Verified RTL\\+ Reasoning Trace};

% ══════════════════════════════════════
% ── Arrows: Top section ──
\draw[arrow] (spec) -- (router);
\draw[arrow] (router) -- node[lbl, left, pos=0.4] {$\geq$3 components} (decomp);
\draw[arrow] (router) -- node[lbl, right, pos=0.4] {simple} (single);
\draw[arrow] (decomp) |- (brain);
\draw[arrow] (single) |- (brain);

% ── Brain → Agents (fan out) ──
\draw[arrow] (brain) -- (fast);
\draw[arrow] (brain) -- (genius);
\draw[arrow] (brain) -- (debug);
\draw[arrow] (brain) -- (optimize);

% ── KB → Brain ──
\draw[arrow] (kb) -- node[lbl, above] {RAG} (brain);

% ── Agents → Code (fan in) ──
\draw[arrow] (fast) -- (code);
\draw[arrow] (genius) -- (code);
\draw[arrow] (debug) -- (code);
\draw[arrow] (optimize) -- (code);

% ── Code → Validation chain ──
\draw[arrow] (code) -- (lint);
\draw[arrow] (code) -- (sim);
\draw[arrow] (code) -- (synth);

% Validation chain progression
\draw[arrow, green!50!black] (lint) -- node[lbl, above] {pass} (sim);
\draw[arrow, green!50!black] (sim) -- node[lbl, above] {pass} (synth);

% ── Validation → Output ──
\draw[arrow] (synth) -- (out);

% ── Feedback loop: Lint fail → back to Brain ──
\draw[feedback] (lint.west) -- ++(-1.2, 0) |- node[lbl, left, pos=0.25]
    {errors + reward} (brain.west);

% ══════════════════════════════════════
% ── Dashed box around RL loop ──
\begin{scope}[on background layer]
    \node[draw, dashed, gray!60, rounded corners=6pt, inner sep=10pt,
          fit=(brain)(fast)(optimize)(lint)(synth)(out)(code),
          label={[font=\scriptsize, gray!60]above left:RL-Guided Iterative Loop (max 5 iterations)}] {};
\end{scope}

\end{tikzpicture}%
}% end resizebox
\caption{%
    \chipcraftbrain{} system overview. Natural language specifications are
    routed through complexity analysis to either hierarchical decomposition
    or single-pass generation. The RL policy selects agents, temperatures,
    and RAG strategies. Generated Verilog passes through a three-stage
    validation pipeline; structured error feedback drives iterative refinement.%
}
\label{fig:system_overview}
\end{figure*}


==> figures/fig_validation_pipeline.tex <==
% Figure 6: Three-Stage Validation Pipeline with Structured Error Feedback

\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    node distance=0.5cm and 1.0cm,
    >=stealth,
    stage/.style={draw, rounded corners=3pt, fill=#1, minimum width=2.6cm,
                  minimum height=1.4cm, font=\small, align=center, thick},
    feedback/.style={draw, rounded corners=2pt, fill=red!6, minimum width=2.6cm,
                     minimum height=0.6cm, font=\scriptsize, align=center},
    input/.style={draw, rounded corners=3pt, fill=blue!8, minimum width=2.0cm,
                  minimum height=0.7cm, font=\small, align=center, thick},
    output/.style={draw, rounded corners=3pt, fill=purple!8, minimum width=2.0cm,
                   minimum height=0.7cm, font=\small, align=center, thick},
    arrow/.style={->, thick, >=stealth},
    fail/.style={->, thick, >=stealth, red!60!black, dashed},
    pass/.style={->, thick, >=stealth, green!50!black},
    label/.style={font=\scriptsize, text=gray!60!black},
]

% ── Input ──
\node[input] (in) {Generated\\Verilog};

% ── Stage 1: Lint ──
\node[stage=green!12, right=1.0cm of in] (lint) {%
    \textbf{Stage 1}\\
    \textbf{Lint}\\
    {\scriptsize\texttt{iverilog -t null}}\\
    {\scriptsize syntax + types}};

% ── Stage 2: Simulate ──
\node[stage=cyan!12, right=1.0cm of lint] (sim) {%
    \textbf{Stage 2}\\
    \textbf{Simulate}\\
    {\scriptsize\texttt{iverilog + vvp}}\\
    {\scriptsize testbench exec}};

% ── Stage 3: Synthesis ──
\node[stage=orange!12, right=1.0cm of sim] (synth) {%
    \textbf{Stage 3}\\
    \textbf{Synthesis}\\
    {\scriptsize Yosys metrics}\\
    {\scriptsize area, cells}};

% ── Output ──
\node[output, right=1.0cm of synth] (out) {Verified\\RTL};

% ── Pass arrows ──
\draw[pass] (in) -- (lint);
\draw[pass] (lint) -- node[label, above] {\cmark} (sim);
\draw[pass] (sim) -- node[label, above] {\cmark} (synth);
\draw[pass] (synth) -- node[label, above] {\cmark} (out);

% ── Error feedback boxes ──
\node[feedback, below=0.9cm of lint] (e1) {Syntax errors\\port mismatches};
\node[feedback, below=0.9cm of sim] (e2) {Mismatch count\\failing signals};
\node[feedback, below=0.9cm of synth] (e3) {Cell count\\critical path};

% ── Fail arrows from each stage down to feedback ──
\draw[fail] (lint.south) -- (e1.north);
\draw[fail] (sim.south) -- (e2.north);
\draw[fail] (synth.south) -- (e3.north);

% ── Structured feedback merge ──
\node[draw, rounded corners=3pt, fill=red!8, minimum width=8.5cm,
      minimum height=0.7cm, font=\small, align=center, thick,
      below=1.5cm of e2] (merge) {%
    \textbf{Structured Error Feedback} $\to$ next-iteration prompt + RL reward};

\draw[fail] (e1.south) -- (e1.south |- merge.north);
\draw[fail] (e2.south) -- (merge.north);
\draw[fail] (e3.south) -- (e3.south |- merge.north);

% ── Stage labels (above stages) ──
\node[label, above=0.08cm of lint.north] {Compile check};
\node[label, above=0.08cm of sim.north] {Functional test};
\node[label, above=0.08cm of synth.north] {Quality check};

\end{tikzpicture}%
}% end resizebox
\caption{%
    Three-stage validation pipeline. Each stage provides structured error
    feedback that is (1)~injected into the next LLM prompt as error context
    and (2)~converted to a scalar RL reward. Stage progression (lint $\to$
    simulate $\to$ synthesis) provides increasingly fine-grained validation.
    Iterative refinement with structured error feedback lifts pass
    rate by approximately 15 percentage points over single-shot
    generation (Table~\ref{tab:ablation}), consistent with the view
    that validation feedback is as important as generation
    quality.%
}
\label{fig:validation_pipeline}
\end{figure}

